A Mechanical Antenna for Improving Capacity Fairness in Dynamic Multi-Station Scenarios

While indoor Internet of Things (IoT) and sensor networks increasingly rely on Wi-Fi access points (APs) to collect high-bandwidth data streams from multiple devices, conventional APs rely on static antenna deployments, whose fixed orientations are often suboptimal in dynamic propagation environments. To overcome this limitation, this paper proposes a mechanical Wi-Fi antenna control system that adaptively optimizes its 3D antenna orientation for dynamic multi-station scenarios. The proposed system autonomously actuates its physical antennas in response to perceived radio environments by combining state-specific black-box optimizers and capacity-based environment change detection. The evaluation results show that the proposed system improves channel capacity under dynamic station combinations, avoids unnecessary re-optimization under transient blockages, and triggers re-optimization after sustained environmental changes such as continuous blockage and device relocation.

==> images/data/fig_timelines.tex <==
\begin{tikzpicture}
  \newcommand{\timelineSize}{0.9\textwidth}
  \newcommand{\sectASize}{0.3\textwidth}
  \newcommand{\sectBSize}{0.3\textwidth}
  \newcommand{\sectCSize}{0.3\textwidth}
  \newcommand{\sectDSize}{0.7\textwidth}
  \def\secondLineTop{0.08}
  \def\secondLineLeft{0.02}
  \def\secondLineDiffX{0.32}
  \def\thirdLineTop{-0.6}
  \def\thirdLineLeft{\secondLineLeft}

  \tikzset{
    label/.style={
      font=\sffamily\scriptsize
    },
    bracelabel/.style={
      midway,
      above=#1,
      font=\sffamily\scriptsize
    },
    brace/.style={
      decorate,
      decoration={brace, amplitude=6pt},
      thin
    }
  }

  \node[anchor=south west,inner sep=0] (figAll) at (0,0) {
    \includegraphics[width=\timelineSize,trim=0 0 0 0,clip]{images/data/timeline.pdf}
  };
  \begin{scope}[x={(figAll.south east)},y={(figAll.north west)}] % 左下を(0,0)，右上を(1,1)とする
    % for alignment
    % \foreach \i in {0,...,10} {\draw[black!50] (0.1*\i, 0) -- (0.1*\i, 1);}
    %   \foreach \i in {0,...,9} {\draw[black!10] (0.1*\i+0.05, 0) -- (0.1*\i+0.05, 1);}
    % \foreach \i in {0,...,10} {\draw[black!50] (0, 0.1*\i) -- (1, 0.1*\i);}

    % 各セクションの図
    \node[anchor=north west,inner sep=0] (sectA) at (\secondLineLeft, \secondLineTop) {
      \includegraphics[width=\sectASize,trim=0 0 0 0,clip]{images/data/timeline_sectA.pdf}
    };
    \node[anchor=north,inner sep=0,font=\sffamily\footnotesize] (sectAlabel) at (sectA.south) {Segment A};

    \node[anchor=north west,inner sep=0] (sectB) at (\secondLineLeft+\secondLineDiffX, \secondLineTop) {
      \includegraphics[width=\sectBSize,trim=0 0 0 0,clip]{images/data/timeline_sectB.pdf}
    };
    \node[anchor=north,inner sep=0,font=\sffamily\footnotesize] (sectBlabel) at (sectB.south) {Segment B};

    \node[anchor=north west,inner sep=0] (sectC) at (\secondLineLeft+2*\secondLineDiffX, \secondLineTop) {
      \includegraphics[width=\sectCSize,trim=0 0 0 0,clip]{images/data/timeline_sectC.pdf}
    };
    \node[anchor=north,inner sep=0,font=\sffamily\footnotesize] (sectClabel) at (sectC.south) {Segment C};

    \node[anchor=north west,inner sep=0] (sectD) at (\thirdLineLeft, \thirdLineTop) {
      \includegraphics[width=\sectDSize,trim=0 0 0 0,clip]{images/data/timeline_sectD.pdf}
    };
    \node[anchor=north,inner sep=0,font=\sffamily\footnotesize] (sectDlabel) at (sectD.south) {Segment D};

    % セクションのアノテーション
    \def\mainTopY{0.935}
    % \draw[thin] (0.098, \mainTopY) -- (0.120, 1.18) -- (0.16, 1.18) node[anchor=west,label] {Segment A};
    % \draw[thin] (0.121, \mainTopY) -- (0.135, 1.10) -- (0.18, 1.10) node[anchor=west,label] {Segment B};
    % \draw[thin] (0.198, \mainTopY) -- (0.205, 1.02) -- (0.22, 1.02) node[anchor=west,label] {Segment C};
    % \draw[thin] (0.397, \mainTopY) -- (0.397, 0.97)                 node[anchor=south,font=\sffamily\scriptsize] {Segment D};
    \draw[thin]  (0.098, \mainTopY) -- (0.098, 0.99)      node[anchor=south,inner sep=0,label] {Segment A};
    \draw[thin]  (0.121, \mainTopY) -- (0.121, 1.06)      node[anchor=south,inner sep=0,label] {Segment B};
    \draw[brace] (0.172, \mainTopY) -- (0.219, \mainTopY) node[bracelabel=4pt] {Segment C};
    \draw[brace] (0.346, \mainTopY) -- (0.438, \mainTopY) node[bracelabel=4pt] {Segment D};

    % LOS crossingのannotation
    \draw[|-|] (0.360, 0.30) -- (0.389, 0.30);
    \draw[|-|] (0.396, 0.30) -- (0.505, 0.30);
    \node[anchor=north west,inner sep=0,label] (walking) at (0.486, 0.38) {Blockage};
    \draw[|-|] (0.175, -1.25) -- (0.39, -1.25);
    \node[anchor=north west,inner sep=0,label] (walking) at (0.19, -1.26) {Transient blockage (Walking)};
    \draw[|->] (0.45, -1.28) -- (0.8, -1.28);
    \node[anchor=west,inner sep=0,label,align=left] (standing) at (0.81, -1.28) {Sustained blockage\\(Standing)};
  \end{scope}
\end{tikzpicture}

==> images/location.tex <==
\begin{tikzpicture}
  \tikzset{
    arrow/.style={
      thin,
      dashed,
      {Stealth[length=7,width=6]}-{Stealth[length=7,width=6]}
    },
    eventLabel/.style={
      font=\footnotesize\sffamily,
      color=#1,
      align=left
    }
  }
  \def\left{-0.2}
  \def\right{10.5}
  \def\top{4.7}
  \def\bottom{0}

  % 4角の座標
  \node[inner sep=0] (BL) at (\left, \bottom) {};
  \node[inner sep=0] (TL) at (\left, \top) {};
  \node[inner sep=0] (BR) at (\right, \bottom) {};
  \node[inner sep=0] (TR) at (\right, \top) {};
  % \draw[thin, draw=gray] (BL) rectangle (TR);

  % RX
  \node[draw, thick, minimum width=30pt, minimum height=13pt] (RX) at (1.04, 3.1) {\RX};
  \draw[line width=7pt] (0.5, 1.9) -- (0.6, 2.8);
  \draw[line width=7pt] (1.6, 1.9) -- (1.5, 2.8);
  \draw[line width=7pt] (0.5, 2.8) -- (1.6, 2.8);
  \draw[line width=7pt] (0.5, 2.4) -- (1.6, 2.4);

  % 説明文
  \node[anchor=north west,align=left] at (0.3, 4.6) {RX is mounted on a ladder\\at a height of 1.7\,m.};
  \node[anchor=north east,align=left] at (10.3, 3.4) {TXs are placed on\\desks at a height\\of 0.7\,m.};

  % 机
  \draw[thin] (0.4, 0.2) rectangle (4.8, 1.8);
  \draw[thin] (6.2, 0.2) rectangle (9.9, 1.8);
  \node[] at (9.9, 0.2) [anchor=south east] {Desk};

  % TX
  \node[draw, thick, minimum width=30pt, minimum height=13pt] (TXa) at (6.8, 1.5) {\TXa};
  \node[draw, thick, minimum width=30pt, minimum height=13pt] (TXb) at (1.04, 1.5) {\TXb};
  \node[draw, fill=black!20, thick, minimum width=30pt, minimum height=13pt] (TXbNext) at (4.2, 0.8) {\TXb};
  
  % TX Bの移動 (矢印と時間ラベル)
  \draw[draw=red, -{Latex[length=7,width=10]}, line width=3pt] (TXb) to[bend left=7] node[above, eventLabel=red, xshift=23pt, yshift=-34pt] {Moved at $t=790$\,s} (TXbNext);

  % 人の移動 (矢印と時間ラベル)
  \node (man) at (5.75, 0.4) {};
  \draw[draw, thin] (man) circle (0.38 and 0.25);
  \draw[draw, thin] (man) circle (0.20 and 0.20);
  \draw[draw=blue, -{Latex[length=7,width=6]}, line width=2pt] (5.9, 0.8) -- (5.9, 3.5) to[bend right=60] (5.6, 3.5) -- (5.6, 0.8);
  % 歩行のタイミングを付記
  \node[eventLabel=blue, anchor=south west] at ([xshift=-20pt]5.75, 3.7) {A subject walks across the LOS\\between \TXa and RX ($t=460$--$510$\,s).};

  % 距離
  \draw[draw, thin] (TXa.north) -- (6.8, 3.5);
  \draw[draw, thin] (TXb.east) -- (2.5, 1.5);
  \draw[draw, thin] (TXb.south) -- (1.04, 0.7);
  \draw[arrow] (RX.east) -- (6.8, 3.1) node[midway, above] {2.2\,m};
  \draw[arrow] (2.2, 1.5) -- (2.2, 3.1) node[midway, right] {0.7\,m};
  \draw[arrow] (TXbNext.north) -- (4.2, 3.1) node[midway, right, yshift=7pt] {1.0\,m};
  \draw[arrow] (TXbNext.west) -- (1.04, 0.8) node[midway, above] {1.3\,m};
\end{tikzpicture}

==> images/preexp_location.tex <==
\begin{tikzpicture}
  \tikzset{
    arrow/.style={
      thin,
      dashed,
      {Stealth[length=7,width=6]}-{Stealth[length=7,width=6]}
    },
    eventLabel/.style={
      font=\footnotesize\sffamily,
      color=#1,
      align=left
    },
    device/.style={
      draw,
      thick,
      minimum width=30pt,
      minimum height=13pt
    }
  }
  \def\left{0.4}
  \def\right{7.0}
  \def\top{3.6}
  \def\bottom{-0.1}

  % 4角の座標
  \node[inner sep=0] (BL) at (\left, \bottom) {};
  \node[inner sep=0] (TL) at (\left, \top) {};
  \node[inner sep=0] (BR) at (\right, \bottom) {};
  \node[inner sep=0] (TR) at (\right, \top) {};
  % \draw[thin, draw=gray] (BL) rectangle (TR);

  % RX
  \node[device] (RX) at (1.04, 3.45) {\RX};
  \draw[line width=7pt] (0.5, 1.9) -- (0.6, 2.8);
  \draw[line width=7pt] (1.6, 1.9) -- (1.5, 2.8);
  \draw[line width=7pt] (0.5, 2.8) -- (1.6, 2.8);
  \draw[line width=7pt] (0.5, 2.4) -- (1.6, 2.4);

  % 説明文
  \node[anchor=south west,align=left] at (0.3, 3.6) {
    RX and TX are mounted on a ladder at a height of 1.7\,m\\and on desks at a height of 0.7\,m, respectively.
   };

  % 机
  \draw[thin] (1.8, 1.8) rectangle (3.0, 2.9);
  \draw[thin] (5.2, 0.0) rectangle (6.9, 2.9);
  \node[inner sep=2] at (6.9, 0.0) [anchor=south east] {Desk};

  \def\RxCenter{1.05};
  \def\TxACenter{5.8};
  \def\TxAHeight{2.5};
  \def\TxBCenter{2.4};
  \def\TxBNextHeight{0.9};
  \def\LineBottomA{0.6}
  \def\LineBottomB{0.6}
  \def\ArrowAheight{1.0};
  \def\ArrowBheight{1.4};

  % TX
  \node[device] (TXa) at (\TxACenter, \TxAHeight) {\TXa};
  \node[device] (TXb) at (\TxBCenter, \TxAHeight) {\TXb};
  \node[device] (TXbNext) at (\TxACenter, \TxBNextHeight) {\TXb};
  \node[inner sep=2] at (TXb.east) [anchor=west] {Layout 1};
  \node[inner sep=2] at (TXbNext.east) [anchor=west] {Layout 2};

  % 距離
  \draw[draw, thin] (RX.south) -- (\RxCenter, \LineBottomA);
  \draw[draw, thin] (TXb.south) -- (\TxBCenter, \LineBottomB);
  \draw[arrow] (\RxCenter, \ArrowAheight) -- (\TxBCenter, \ArrowAheight) node[midway, below, inner sep=2] {0.7\,m};
  \draw[arrow] (\RxCenter, \ArrowBheight) -- (\TxACenter, \ArrowBheight) node[midway, below, inner sep=2] {2.2\,m};
  \draw[arrow] (TXa.south) -- (TXbNext.north) node[midway, right] {1.3\,m};
\end{tikzpicture}

==> images/sequence.tex <==
% left, right, top, height, label above, label below
\newcommand{\getdata}[6]{
  \draw[->, thick] (#1, #3) -- node[above, font=\footnotesize, align=center] {#5} (#2, #3);
  \draw[<-, thick, dashed] (#1, #3-#4) -- node[below, font=\footnotesize, align=center] {#6} (#2, #3-#4);
}
% left, right, y, label
\newcommand{\senddata}[4]{
  \draw[->, thick] (#1, #3) -- node[above, font=\footnotesize, align=center] {#4} (#2, #3);
}
\begin{tikzpicture}[>=stealth, font=\sffamily\small]
  % style定義
  \tikzset{
    module/.style={
      draw,
      fill=yellow!20,
      rounded corners=2pt,
      minimum width=1.0cm,
      minimum height=0.6cm,
      align=center,
    },
    storage/.style={
      cylinder,
      draw,
      fill=yellow!20,
      minimum height=0.8cm,   % 円柱の高さ
      minimum width=1.5cm,    % 円柱の幅
      cylinder uses custom fill,
      aspect=0.2, % 上面楕円の潰れ具合
      rotate=90, % もとが横向きなので90度回転
      align=center,
    },
    sleep/.style={
      draw,
      fill=white,
      minimum width=0.2cm,
      minimum height=#1,
      inner sep=0pt,
      anchor=north,
    }
  }

  \def\txx{0.1}
  \def\csix{1.7}
  \def\bufferx{3.8}
  \def\managerx{5.9}
  \def\optx{7.45}
  \def\actx{8.5}

  % Y座標
  \def\mody{0.0}
  \def\suby{-1.2}

  % ヘッダーノード
  \node[module]  (TX)      at (\txx, \mody) {STA};
  \node[module]  (CsiMod)  at (\csix, \mody) {Capacity\\Calculator};
  \node[storage] (Buffer)  at (\bufferx, \suby) {\rotatebox{-90}{Buffer}}; 
  \node[module]  (Manager) at (\managerx, \mody) {Optimization\\Manager};
  \node[module]  (OptMod)  at (\optx, \suby) {Optimizer};
  \node[module]  (ActMod)  at (\actx, \mody) {Actuator};

  \def\braceYshift{0.2}
  \draw[decorate, decoration={brace, amplitude=6pt}, thick]
    ([yshift=\braceYshift cm]CsiMod.north west) -- ([yshift=\braceYshift cm]ActMod.north east)
    node[midway, above=6pt] {AP with Mechanical Antenna};

  % 縦線
  \def\vlineS{-0.3}
  \def\vlineSdouble{-0.4}
  \def\vlineSsub{-1.5}
  \def\vlineE{-7.3}
  \draw[thick] (\txx, \vlineS) -- (\txx, \vlineE);
  \draw[thick] (\csix, \vlineSdouble) -- (\csix, \vlineE);
  \draw[thick] (\bufferx, \vlineSsub) -- (\bufferx, \vlineE);
  \draw[thick] (\managerx, \vlineSdouble) -- (\managerx, \vlineE);
  \draw[thick] (\optx, \vlineSsub) -- (\optx, \vlineE);
  \draw[thick] (\actx, \vlineS) -- (\actx, \vlineE);

  % Data frames, CSI
  \def\ystart{-0.6}
  \def\ydiff{1.5}
  \def\measureDelay{0.2}
  \foreach \i in {1,...,4} {
    \def\y{\ystart-\i*\ydiff}
    \def\delayedY{\y-\measureDelay}
    \senddata{\txx}{\csix}{\y}{Data}
    \senddata{\csix}{\bufferx}{\delayedY}{Capacity/RSSI}
  }
  
  % 最適化ループの枠 (破線)
  \def\loopLeftX{\bufferx-0.5}
  \def\loopRightX{\actx+0.5}
  \def\loopTopY{-2.6}
  \def\loopBottomY{-6.9}
  \draw[dotted, blue, thick] 
    (\loopLeftX, \loopTopY) rectangle (\loopRightX, \loopBottomY);
  \node[blue, draw=blue!60, fill=blue!5, anchor=north west] at (\loopLeftX, \loopTopY) {optimization loop};

  \def\requestDelay{0.1}
  % Active check
  \def\activeCheckY{-4.0}
  \getdata{\managerx}{\bufferx}{\activeCheckY}{\requestDelay}{Check}{active STA}

  % Get suggestion and Set angle
  \def\suggestionY{\activeCheckY-0.3}
  \def\setAngleY{\suggestionY-1.0}
  \getdata{\managerx}{\optx}{\suggestionY}{\requestDelay}{Request}{suggestion}
  \senddata{\managerx}{\actx}{\setAngleY}{Set angle $\AngleSet$}

  % Wait Time
  \def\waitStartY{\setAngleY}
  \def\waitDuration{0.8}
  \def\waitEndY{\waitStartY-\waitDuration}
  \node[sleep=\waitDuration cm] (Wait) at (\managerx, \waitStartY) {};
  \node[right, font=\footnotesize, align=left] at ([yshift=2]Wait.east) {Wait $\WaitTime$};

  % Read CSI and Report
  \def\readCsiY{\waitEndY}
  \def\reportY{\readCsiY-0.3}
  \getdata{\managerx}{\bufferx}{\readCsiY}{\requestDelay}{Request}{average capacity}
  \senddata{\managerx}{\optx}{\reportY}{Report}

\end{tikzpicture}
